Contextual-Utterance Training for Automatic Speech Recognition

Recent studies of streaming automatic speech recognition (ASR) recurrent neural network transducer (RNN-T)-based systems have fed the encoder with past contextual information in order to improve its word error rate (WER) performance. In this paper, we first propose a contextual-utterance training technique which makes use of the previous and future contextual utterances in order to do an implicit adaptation to the speaker, topic and acoustic environment. Also, we propose a dual-mode contextual-utterance training technique for streaming automatic speech recognition (ASR) systems. This proposed approach allows to make a better use of the available acoustic context in streaming models by distilling "in-place" the knowledge of a teacher, which is able to see both past and future contextual utterances, to the student which can only see the current and past contextual utterances. The experimental results show that a conformer-transducer system trained with the proposed techniques outperforms the same system trained with the classical RNN-T loss. Specifically, the proposed technique is able to reduce both the WER and the average last token emission latency by more than 6% and 40ms relative, respectively.

==> figures/sketch.tikz.tex <==
\begin{tikzpicture}[on grid, node distance=3.5em and 6.0em]
\coordinate (past left) at (0, 0);
\foreach \x [count=\index] in {1, 2, 3.5, 5, 1.5, 1, 1.5, 4.5, 3, 2, 1.5, 2.5, 0.5, 0.25, 0.7, 0.4}
{
\coordinate (past right) at ($(past left) + (\index/8, 0)$);
\draw[draw=white, fill=black] ($(past right) + (-0.06, -\x/8)$) rectangle ++(0.06,\x/4);
}

\draw [decorate,decoration={calligraphic brace,amplitude=5pt,raise=8ex}]
(past left) -- (past right) node[midway, yshift=45]{\small Past utterance $\mathbf{S}^{\text{p}}_{-1}\strut$} node[midway, xshift=-0.5em, yshift=25]{\tiny ``How is Aachen?''};

\coordinate (current left) at ($(past right) + (1/8+3/8, 0)$);
\foreach \x [count=\index] in {0.5, 2, 4.5, 3, 2, 1, 2.5, 1, 1.5, 1.1, 0.8, 0.5, 0.9, 0.7, 3.5, 4, 2, 1.2, 0.8, 0.5}
{
	\coordinate (current right) at ($(current left) + (\index/8, 0)$);
	\draw[draw=white, fill=black] ($(current right) + (-0.06, -\x/8)$) rectangle ++(0.06,\x/4);
}

\draw [decorate,decoration={calligraphic brace,amplitude=5pt,raise=8ex}]
(current left) -- (current right) node[midway, yshift=45]{\small Current utterance $\mathbf{S}\strut$} node[midway, yshift=25]{\tiny ``Alexa'' \quad ``How is the weather?''};

\coordinate (future left) at ($(current right) + (1/8+3/8, 0)$);
\foreach \x [count=\index] in {0.5, 1, 0.8, 0.7, 1.1, 0.5, 0.4, 1.2, 3.5, 2.5, 1.1, 0.8, 1.6, 0.7, 0.3, 0.4}
{
	\coordinate (future right) at ($(future left) + (\index/8, 0)$);
	\draw[draw=white, fill=black] ($(future right) + (-0.06, -\x/8)$) rectangle ++(0.06,\x/4);
}

\draw [decorate,decoration={calligraphic brace,amplitude=5pt,raise=8ex}]
(future left) -- (future right) node[midway, yshift=45]{\small Future utterance $\mathbf{S}^{\text{f}}_{1}\strut$};

\draw [arrow] ($(past left)!1/2!(past right) + (0, -0.7)$) -- ++(0, -0.2);
\draw [arrow] ($(current left)!1/2!(current right) + (0, -0.7)$) -- ++(0, -0.2);
\draw [arrow] ($(future left)!1/2!(future right) + (0, -0.7)$) -- ++(0, -0.2);

\node (encoder) [block, fit=(past left)(future right), yshift=-40] {};
\node (test) at (encoder.center){Encoder: $\text{Enc}(
	\mathbf{S}^{\text{p}}_{-P}, \dots, \mathbf{S}^{\text{p}}_{-1}, \mathbf{S}, \mathbf{S}^{\text{f}}_{1}, \dots, \mathbf{S}^{\text{f}}_{F}
	)$};

\draw [arrow] ($(encoder.south) + (0, -0.2)$) -- ++(0, -0.2);

\foreach \index in {-14,...,14}
{
\node [draw=black, inner sep=2] (temp) at ($(encoder.south) + (\index/4, -0.6)$) {};
}
\foreach \index in {-4,...,-2}
{
	\node [draw=black, fill=green, inner sep=2] (temp) at ($(encoder.south) + (\index/4, -0.6)$) {};
}
\foreach \index in {0,...,5}
{
\node [draw=black, fill=green, inner sep=2] (temp) at ($(encoder.south) + (\index/4, -0.6)$) {};
}

\draw [decorate,decoration={calligraphic brace,mirror,amplitude=5pt,raise=1ex}] ($(encoder.south) + (-4.5/4, -0.6)$) -- ($(encoder.south) + (-1.5/4, -0.6)$) node (decoder 1) [narrow block, midway, yshift=-30] {Decoder};

\draw [decorate,decoration={calligraphic brace,mirror,amplitude=5pt,raise=1ex}] ($(encoder.south) + (-0.5/4, -0.6)$) -- ($(encoder.south) + (5.5/4, -0.6)$) node (decoder 2) [narrow block, midway, yshift=-30] {Decoder};

\draw [reverse arrow] (decoder 1) -- +(-2, 0) node [above, near end] {\tiny \shortstack{``Alexa''\\ (for teacher forcing)}};
\draw [reverse arrow] (decoder 2) -- +(2, 0) node [above, near end] {\tiny \shortstack{``How is the weather?''\\ (for teacher forcing)}};

\draw [reverse arrow] (decoder 1) -- +(0, 0.7);
\draw [reverse arrow] (decoder 2) -- +(0, 0.7);

\node (loss 1) [narrow block, below=of decoder 1] {$\mathcal{L}_{\text{RNN-T}}$};
\node (loss 2) [narrow block, below=of decoder 2] {$\mathcal{L}_{\text{RNN-T}}$};

\draw [reverse arrow] (loss 1) -- +(-2, 0) node [above, near end] {\tiny ``Alexa''};
\draw [reverse arrow] (loss 2) -- +(2, 0) node [above, near end] {\tiny ``How is the weather?''};

\draw [arrow] (decoder 1) -- (loss 1);
\draw [arrow] (decoder 2) -- (loss 2);

\node (add) [add, yshift=-20, label=center:{$+$}] at ($(loss 1)!1/2!(loss 2)$) {};
\draw [arrow] (loss 1) |- (add);
\draw [arrow] (loss 2) |- (add);
\draw [arrow] (add) -- ++(0, -0.3) -- ++(3, 0) node [above, near end] {$\mathcal L$};
\end{tikzpicture}

